Frustrated with Replicating Claims of a Shared Model? A Solution

Machine Learning (ML) and Deep Learning (DL) innovations are being introduced at such a rapid pace that model owners and evaluators are hard-pressed analyzing and studying them. This is exacerbated by the complicated procedures for evaluation. The lack of standard systems and efficient techniques for specifying and provisioning ML/DL evaluation is the main cause of this "pain point". This work discusses common pitfalls for replicating DL model evaluation, and shows that these subtle pitfalls can affect both accuracy and performance. It then proposes a solution to remedy these pitfalls called MLModelScope, a specification for repeatable model evaluation and a runtime to provision and measure experiments. We show that by easing the model specification and evaluation process, MLModelScope facilitates rapid adoption of ML/DL innovations.

==> latex_figures/fig_language_cpu.tex <==


 

\begin{subfigure}[b]{0.5\textwidth}
\centering
\begin{tikzpicture}
\tikzsetfigurename{language_cpu_inceptionv3_tensorflow}
\begin{axis}[
    ymajorgrids=true,
    grid style=dashed,
	ybar interval=0.7,
	xlabel=(b) Normalized CPU Latency.,
	font=\sffamily,
	enlargelimits=0.05,
	tick label style={font=\footnotesize},
	label style={font=\small},
    legend columns=5,
	width=0.8\linewidth,
    height=0.2\linewidth,
    axis x line*=bottom,
    axis y line=left,
    legend style={
    at={(0,0)},anchor=north west,at={(axis description cs:0.16,1.3)},
    font=\sffamily\footnotesize,fill=none,draw=none},
	cycle list name=Dark2-8,
	every axis plot/.append style={fill,draw=none,no markers},
	symbolic x coords = {1,2,4,8,16,32,999},
    xtick=data,
    bar shift=0pt,
    bar width = 10pt,
    ymin=0,
    legend image code/.code={%
        \draw[#1, draw=none] (0cm,-0.1cm) rectangle (0.2cm,0.1cm);
    },  
]
	\addplot[plotcolor1] table [x index=0,y index=4] {language_cpu_inceptionv3_tensorflow.dat};
	\addlegendentry{C++}

	
	\addplot[plotcolor3] table [x index=0,y index=5] {language_cpu_inceptionv3_tensorflow.dat};
	\addlegendentry{NumPy} 
	
	\addplot[plotcolor4] table [x index=0,y index=6] {language_cpu_inceptionv3_tensorflow.dat};
	\addlegendentry{Python}
	
        
\end{axis}
\end{tikzpicture} 
\vspace{-0.1in}
\label{fig:eval_cpu_language}
\end{subfigure}


==> latex_figures/fig_language_gpu.tex <==


 

\begin{subfigure}[b]{0.5\textwidth}
\centering
\begin{tikzpicture}
\tikzsetfigurename{language_gpu_inceptionv3_tensorflow}
\begin{axis}[
    ymajorgrids=true,
    grid style=dashed,
	ybar interval=0.7,
	xlabel=(b) Normalized GPU Latency.,
	font=\sffamily,
	enlargelimits=0.05,
	tick label style={font=\footnotesize},
	label style={font=\small},
	width=0.8\linewidth,
    height=0.2\linewidth,
    axis x line*=bottom,
    axis y line=left,
	cycle list name=Dark2-8,
	every axis plot/.append style={fill,draw=none,no markers},
	symbolic x coords = {1,2,4,8,16,32,999},
    xtick=data,
    bar shift=0pt,
    bar width = 10pt,
    ymin=0,
    legend columns=5,
    legend style={
    at={(0,0)},anchor=north west,at={(axis description cs:0,1.25)},
    font=\sffamily\footnotesize,fill=none,draw=none},
    legend image code/.code={%
        \draw[#1, draw=none] (0cm,-0.1cm) rectangle (0.2cm,0.1cm);
    },  
]
	\addplot[plotcolor1] table [x index=0,y index=4] {language_gpu_inceptionv3_tensorflow.dat};

	
	\addplot[plotcolor3] table [x index=0,y index=5] {language_gpu_inceptionv3_tensorflow.dat};
	
	\addplot[plotcolor4] table [x index=0,y index=6] {language_gpu_inceptionv3_tensorflow.dat};
	
        
\end{axis}
\end{tikzpicture} 
\label{fig:eval_gpu_language}
\end{subfigure}

